Widest Path Games and Maximality Inheritance in Bounded Value Iteration for Stochastic Games

For model checking stochastic games (SGs), bounded value iteration (BVI) algorithms have gained attention as efficient approximate methods with rigorous precision guarantees. However, BVI may not terminate or converge when the target SG contains end components. Most existing approaches address this issue by explicitly detecting and processing end components--a process that is often computationally expensive. An exception is the widest path-based BVI approach previously studied by Phalakarn et al., which we refer to as 1WP-BVI. The method performs particularly well in the presence of numerous end components. Nonetheless, its theoretical foundations remain somewhat ad hoc. In this paper, we identify and formalize the core principles underlying the widest path-based BVI approach by (i) presenting 2WP-BVI, a clean BVI algorithm based on (2-player) widest path games, and (ii) proving its correctness using what we call the maximality inheritance principle--a proof principle previously employed in a well-known result in probabilistic model checking. Our experimental results demonstrate the practical relevance and potential of our proposed 2WP-BVI algorithm.

==> fig1.tex <==
\begin{tikzpicture}[
    maximizer/.style={regular polygon,regular polygon sides=3, inner sep=1pt, anchor=north},
    minimizer/.style={maximizer, shape border rotate=180}
]
    \node [state, maximizer] at (0,0) (s0) {$s_0$};
    \node [state, minimizer] at (2,0) (s1) {$s_1$};
    \node [state, maximizer, accepting] at (4,0) (s2) {$s_2$};
    \node [state, minimizer] at (0,-2) (s3) {$s_3$};
    \node [state, maximizer] at (2,-2) (s4) {$s_4$};
    \node [state, minimizer] at (4,-2) (s5) {$s_5$};

    \path ($(s0.150) - (3ex,0)$) edge (s0.150);
    \path (s0.30) edge node[above, pos=0.1]{$\alpha$} node[above, pos=0.75]{\sfrac{1}{3}} coordinate[pos=0.4](s01) (s1.210);
    \path (s01) edge[out=100, in=50, looseness=2] node[above left=-1.5pt, pos=0.8]{\sfrac{1}{3}} (s0.75);
    \path (s01) edge[out=60, in=140, looseness=0.9] node[above=2pt, pos=0.93]{\sfrac{1}{3}} (s2.130);
    \path (s0.252) edge node[left, pos=0.25]{$\beta$} (s3.108);
    \path (s1.330) edge node[above, pos=0.22]{$\alpha$} (s2.147);
    \path (s1) edge node[left=1pt, pos=0.15]{$\beta$} node[right=2pt, pos=0.9]{\sfrac{1}{4}} coordinate[pos=0.5](s13) (s3.30);
    \path (s13) edge node[above, pos=0.4]{\sfrac{3}{4}} (s0);
    \path (s1) edge node[right, pos=0.15]{$\gamma$} node[right=-1pt, pos=0.7]{\sfrac{1}{5}} coordinate[pos=0.5](s14) (s4);
    \path (s14) edge node[above, pos=0.75]{\sfrac{4}{5}} (s2.210);
    \path (s2) edge[out=15, in=40, looseness=15] node[right]{$\alpha$} (s2);
    \path (s3.72) edge node[right, pos=0.2]{$\alpha$} (s0.288);
    \path (s3.310) edge node[below, pos=0.1]{$\beta$} (s4.170);
    \path (s4.130) edge node[above, pos=0.1]{$\alpha$} (s3.350);
    \path (s4.30) edge node[below, pos=0.28]{$\beta$} (s5.210);
    \path (s5) edge node[right, pos=0.2]{$\alpha$} node[right=-1pt, pos=0.7]{\sfrac{1}{2}} coordinate[pos=0.5](s52) (s2);
    \path (s52) edge node[below, pos=0.78]{\sfrac{1}{2}} (s4.78);
    \path (s5) edge[out=320, in=345, looseness=15] node[right]{$\beta$} (s5);
\end{tikzpicture}

==> fig2.tex <==
\begin{tikzpicture}[
    maximizer/.style={regular polygon,regular polygon sides=3, inner sep=1pt, anchor=north},
    minimizer/.style={maximizer, shape border rotate=180}
]
    \node [state, maximizer] at (0,0) (s0) {$s_0$};
    \node [state, minimizer] at (2,0) (s1) {$s_1$};
    \node [state, maximizer, accepting] at (4,0) (s2) {$s_2$};
    \node [state, minimizer] at (0,-2) (s3) {$s_3$};
    \node [state, maximizer] at (2,-2) (s4) {$s_4$};
    \node [state, minimizer] at (4,-2) (s5) {$s_5$};

    \path ($(s0.150) - (3ex,0)$) edge (s0.150);
    \path (s0.30) edge node[above, pos=0.17]{\sfrac{1}{5}} coordinate[pos=0.4](s01) (s1.210);
    \path[-] (s0.30) edge[ultra thick] (s01);
    \path (s01) edge[out=100, in=50, looseness=2] (s0.75);
    \path (s01) edge[out=60, in=140, looseness=0.9, ultra thick] (s2.130);
    \path (s0.252) edge node[left, pos=0.25]{\sfrac{3}{5}} (s3.108);
    \path (s1.330) edge node[above, pos=0.27]{\sfrac{2}{5}} (s2.147);
    \path (s1) edge node[left=1pt, pos=0.15]{\sfrac{3}{20}} coordinate[pos=0.5](s13) (s3.30);
    \path[-] (s1) edge[ultra thick] (s13);
    \path (s13) edge[ultra thick] (s0);
    \path (s1) edge node[right, pos=0.15]{\sfrac{12}{25}} coordinate[pos=0.5](s14) (s4);
    \path (s14) edge (s2.210);
    \path (s2) edge[out=15, in=40, looseness=15] node[right]{\sfrac{2}{5}} (s2);
    \path (s3.72) edge node[right, pos=0.2]{0} (s0.288);
    \path (s3.310) edge[ultra thick] node[below, pos=0.1]{\sfrac{4}{5}} (s4.170);
    \path (s4.130) edge[ultra thick] node[above, pos=0.1]{\sfrac{3}{5}} (s3.350);
    \path (s4.30) edge node[below, pos=0.28]{1} (s5.210);
    \path (s5) edge node[right, pos=0.2]{\sfrac{3}{5}} coordinate[pos=0.5](s52) (s2);
    \path (s52) edge (s4.78);
    \path (s5) edge[out=320, in=345, looseness=15, ultra thick] node[right]{1} (s5);
\end{tikzpicture}

==> fig3.tex <==
\begin{tikzpicture}[
    maximizer/.style={regular polygon,regular polygon sides=3, inner sep=1pt, anchor=north},
    minimizer/.style={maximizer, shape border rotate=180}
]
    \node [state, maximizer] at (2,0) (s2) {$s_1$};
    \node [state, maximizer] at (4,0) (s3) {$s_2$};
    \node [state, maximizer] at (6,0) (s4) {$s_3$};
    \node [draw=none, anchor=north] at (8,-0.25) (s5) {$\ \cdots$};
    \node [state, maximizer, accepting] at (5,1.5) (s0) {$s_0$};

    \path ($(s2.150) - (3ex,0)$) edge (s2.150);
    \path (s0) edge[out=15, in=40, looseness=15] (s0);
    \path (s2.30) edge node[below, pos=0.6]{$\frac{1}{2-\textrm{\sfrac{1}{2}}}$} coordinate[pos=0.3](s23) (s3.150);
    \path (s23) edge node[above left=-3pt, pos=0.3]{\sfrac{1}{3}} (s0.210);
    \path (s3.30) edge node[below, pos=0.6]{$\frac{2-\textrm{\sfrac{1}{2}}}{2-\textrm{\sfrac{1}{4}}}$} coordinate[pos=0.3](s34) (s4.150);
    \path (s34) edge node[above right, pos=0.2]{\sfrac{1}{7}} (s0);
    \path (s4.30) edge node[below, pos=0.95]{$\frac{2-\textrm{\sfrac{1}{4}}}{2-\textrm{\sfrac{1}{8}}}$} coordinate[pos=0.7](s45) (s5);
    \path (s45) edge node[above right=-4pt, pos=0.3]{\sfrac{1}{15}} (s0.330);
\end{tikzpicture}

==> fig4.tex <==
\begin{tikzpicture}[
    maximizer/.style={regular polygon,regular polygon sides=3, inner sep=1pt, anchor=north},
    minimizer/.style={maximizer, shape border rotate=180}
]
    \node [state, maximizer] at (0,0) (s0) {$s_0$};
    \node [state, maximizer] at (1.25,0) (s1) {$s_1$};
    \node [draw=none, anchor=north] at (2.5,-0.225) (sdot) {$\ \cdots$};
    \node [state, maximizer] at (3.75,0) (sn) {\makebox[\widthof{$s_0$}][c]{$s_N$}};
    \node [state, maximizer] at (5.5,0) (snn) {\makebox[\widthof{$s_0$}][c]{$s_\bot$}};
    \node [state, minimizer] at (0,-1.5) (ss0) {$s'_0$};
    \node [state, maximizer] at (1.25,-1.5) (ss1) {$s'_1$};
    \node [draw=none, anchor=north] at (2.5,-1.75) (ssdot) {$\ \cdots$};
    \node [state, maximizer] at (3.75,-1.5) (ssn) {\makebox[\widthof{$s'_0$}][c]{$s'_N$}};
    \node [state, maximizer, accepting] at (5.5,-1.5) (ssnn) {\makebox[\widthof{$s'_0$}][c]{$s'_\top$}};

    \path (s0.252) edge node[left]{$\alpha$} (ss0.108);
    \path (ss0.72) edge node[right]{$\alpha$} (s0.288);

    \path ($(s0.150) - (3ex,0)$) edge (s0.150);
    \path (s0.30) edge node[above, pos=0.3]{$\beta$} (s1.150);
    \path (s1) edge[out=55, in=120, looseness=8] node[right=2pt, pos=0.35]{$\alpha$} (s1);
    \path (s1.30) edge node[above]{$\beta$} (sdot);
    \path (sdot) edge (sn.150);
    \path (sn) edge[out=55, in=120, looseness=8] node[right=2pt, pos=0.35]{$\alpha$} (sn);
    \path (sn.30) edge node[above, pos=0.225]{$\beta$} coordinate[pos=0.4](sh) node[above, pos=0.7]{$1\!-\!\varepsilon$} (snn.150);
    \path (sh) edge node[left, pos=0.4]{$\varepsilon$} (ssnn);
    \path (snn) edge[out=15, in=40, looseness=15] node[above=2pt]{$\alpha$} (snn);

    \path (ss0.330) edge node[above]{$\beta$} (ss1.150);
    \path (ss1) edge[out=55, in=120, looseness=8] node[right=2pt, pos=0.35]{$\alpha$} (ss1);
    \path (ss1.30) edge node[above]{$\beta$} (ssdot);
    \path (ssdot) edge (ssn.150);
    \path (ssn) edge[out=55, in=120, looseness=8] node[right=2pt, pos=0.35]{$\alpha$} (ssn);
    \path (ssn.30) edge node[above, pos=0.225]{$\beta$} coordinate[pos=0.4](ssh) node[below, pos=0.55]{$1\!-\!\varepsilon$} (ssnn.147);
    \path (ssh) edge node[left, pos=0.4]{$\varepsilon$} (snn);
    \path (ssnn) edge[out=15, in=40, looseness=15] node[above=2pt]{$\alpha$} (ssnn);
\end{tikzpicture}
